Cutting circuits with multiple two-qubit unitaries

Quasiprobabilistic cutting techniques allow us to partition large quantum circuits into smaller subcircuits by replacing non-local gates with probabilistic mixtures of local gates. The cost of this method is a sampling overhead that scales exponentially in the number of cuts. It is crucial to determine the minimal cost for gate cutting and to understand whether allowing for classical communication between subcircuits can improve the sampling overhead. In this work, we derive a closed formula for the optimal sampling overhead for cutting an arbitrary number of two-qubit unitaries and provide the corresponding decomposition. We find that cutting several arbitrary two-qubit unitaries together is cheaper than cutting them individually and classical communication does not give any advantage.

==> Haar_submult.tex <==
  \begin{tikzpicture}[scale=0.85]
	\begin{axis}[
		height=5.0cm,
		width=8.0cm,
		grid=major,
        ymode=log,
		xlabel=number of gates,
		ylabel=overhead,
		xmin=1,
		xmax=10,
		ymax=100000000,
		ymin=5,
	     ytick={10,100,1000,10000,100000,1000000,10000000},
	     %xticklabels={$0$, $\pi/3$, $\pi$, $5\pi/3$, $2\pi$},
          xtick={1,2,3,4,5,6,7,8,9,10},
		legend style={at={(0.3,1)},anchor=north,legend cell align=left,font=\footnotesize} 
	]

	\addplot[dashed,smooth,name path=f] coordinates {
(1.000000000000000000, 5.709807069222020845)
(2.000000000000000000, 32.6018967677377631) 
(3.000000000000000000, 186.150540634475727) 
(4.000000000000000000, 1062.88367285423109) 
(5.000000000000000000, 6068.86070902375135) 
(6.000000000000000000, 34652.0237785075988) 
(7.000000000000000000, 197856.370333372149) 
(8.000000000000000000, 1129721.70202009784) 
(9.000000000000000000, 6450492.96044789789) 
(10, 36831070.3055322698)
	};
	\addlegendentry{single cut}
	
		\addplot[dotted,thick,smooth,name path=h] coordinates {
(1.000000000000000000, 5.709807069222020845)
(2.000000000000000000, 21.51075545309090077)
(3.000000000000000000, 74.5214130363387639)
(4.000000000000000000, 252.367055534430874)
(5.000000000000000000, 849.022030166446689)
(6.000000000000000000, 2850.74191350263951)
(7.000000000000000000, 9566.31902540836680)
(8.000000000000000000, 32096.4324150937291)
(9.000000000000000000, 107682.789461335829)
(10.000000000000000000, 361267.725884143705)
	};
		\addlegendentry{joint cut}
	
	\end{axis} 
\end{tikzpicture}


==> histogramm.tex <==
  \begin{tikzpicture}[scale=0.85]
	\begin{axis}[
		height=5.0cm,
		width=8.0cm,
		grid=major,
		xlabel=$\gamma$-factor,
		ylabel=freqency,
		xmin=2,
		xmax=7,
		ymax=0.6,
		ymin=0,
	     ytick={0,0.2,0.4,0.6},
	     %xticklabels={$0$, $\pi/3$, $\pi$, $5\pi/3$, $2\pi$},
          xtick={2,3,4,5,6,7},
	]

	

    \addplot[dotted,smooth,name path=f] table {hist.dat};

 	\addplot[dashed,smooth,name path=f] coordinates {
    (5.71,0) (5.71,7)
  };
	
	\end{axis} 
\end{tikzpicture}




==> tikz-bb.tex <==
    \begin{tikzpicture}[thick,scale=0.8]

    \def \x{0}
    
    \def \s{0.9}



     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+4.0,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+4.0,-1.5); 
     
     
     \draw [fill=gray!15,draw=none] (\s+0.1,1.4+0.4) rectangle (\s+0.1+0.25,1.4+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s+1.6,1.4+0.4) rectangle (\s+1.6+0.25,1.4+0.25+0.4);     
     \node[gray] at (\s + 0.6,1.5+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s + 2.1,1.5+0.4) {\footnotesize{$B$}};

    
     

%%
\node at (\x+2,0) {$----------$};
%%

\node at (\x + 4.75 ,0) {\Large{'$=$'}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (\x,0.5) -- (\x+4,0.5);
     \draw (\x,-0.5) -- (\x+4,-0.5); 
     
     \draw (\x,0.9) -- (\x+4,0.9);
     \draw (\x,-0.9) -- (\x+4,-0.9);

     \draw (\x,1.3) -- (\x+4,1.3);
     \draw (\x,-1.3) -- (\x+4,-1.3);

     \def \xx{0.8+\x}
     \draw [fill=red!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U_1$}};
     \draw (\xx,0.9-0.25) -- (\xx,-0.5+0.25);
     \draw [fill=red!40](\xx,-0.5) circle (2.5mm);
     \node at (\xx,-0.5) {\footnotesize{$U_1$}};


     \def \xx{2+\x}

     \draw [fill=blue!50] (\xx-0.3,1.4) -- (\xx+0.3,1.4) -- (\xx+0.5,0.4) -- (\xx+0.5,-0.4) -- (\xx+0.3,-1.4) -- (\xx-0.3,-1.4) -- (\xx-0.5,-0.4) -- (\xx-0.5,0.4) --cycle; 
     \node at (\xx,0) {\large{$\cE$}};

     \def \xx{3.1+\x}
     \draw [fill=Yellow!40] (\xx,1.3) circle (2.5mm);
     \node at (\xx,1.3) {\footnotesize{$U_2$}};
     \draw (\xx,1.3-0.25) -- (\xx,-1.3+0.25);
     \draw [fill=Yellow!40](\xx,-1.3) circle (2.5mm);
     \node at (\xx,-1.3) {\footnotesize{$U_2$}};


    
    \def\x{5.5}
    
    \def \s{1.5}

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+6.0,2.2);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+6.0,-2.2); 
     
     
     \draw [fill=gray!15,draw=none] (\s+\x+0.1,2.1+0.4) rectangle (\s+\x+0.1+0.25,2.1+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s+\x+1.6,2.1+0.4) rectangle (\s+\x+1.6+0.25,2.1+0.25+0.4);     
     \node[gray] at (\s+\x + 0.6,2.2+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s+\x + 2.1,2.2+0.4) {\footnotesize{$B$}};

    
     

%%
\node at (\x+3,0) {$--------------$};
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\def \xx{\x+0.3}

     \draw[decorate,decoration={snake,amplitude=.4mm,segment length=1mm,post length=1mm}] (\xx,1.7) -- (\xx,2.1);
     
     \draw[decorate,decoration={snake,amplitude=.4mm,segment length=1mm,post length=1mm}] (\xx,-1.7) -- (\xx,-2.1);
     
     \draw[fill=black] (\xx,1.7) circle (0.5mm);
     \draw[fill=black] (\xx,2.1) circle (0.5mm);

     \draw[fill=black] (\xx,-1.7) circle (0.5mm);
     \draw[fill=black] (\xx,-2.1) circle (0.5mm);


     
     \draw (\x,0.5) -- (\x+6,0.5);
     \draw (\x,-0.5) -- (\x+6,-0.5); 
     
     \draw (\x,0.9) -- (\x+6,0.9);
     \draw (\x,-0.9) -- (\x+6,-0.9);

     \draw (\x,1.3) -- (\x+4.3,1.3);
     \draw (\x,-1.3) -- (\x+4.3,-1.3);

     \draw (\x,1.7) -- (\x+4.3,1.7);
     \draw (\x,-1.7) -- (\x+4.3,-1.7);

     \draw (\x,2.1) -- (\x+6,2.1);
     \draw (\x,-2.1) -- (\x+6,-2.1);

     \def \g{5.1}
     

     \draw[thin] (\g+\x+0.16,2.1-0.2) -- (\g+\x+0.16,1.5);
     \draw[thin] (\g+\x+0.24,2.1-0.2) -- (\g+\x+0.24,1.42);

     \draw[thin] (\g+\x+0.24,1.42) -- (\g+\x-0.6,1.42);
     \draw[thin] (\g+\x+0.16,1.5) -- (\g+\x-0.6,1.5);


     \draw[thin] (\g+\x+0.16,-2.1+0.2) -- (\g+\x+0.16,-1.5);
     \draw[thin] (\g+\x+0.24,-2.1+0.2) -- (\g+\x+0.24,-1.42);

     \draw[thin] (\g+\x+0.16,-1.5) -- (\g+\x-0.6,-1.5);
     \draw[thin] (\g+\x+0.24,-1.42) -- (\g+\x-0.6,-1.42);
     
     \draw [fill=white!] (\g+\x,2.1-0.25) rectangle (\g+\x+0.5,2.1+0.25);
     \draw [fill=white!] (\g+\x,-2.1-0.25) rectangle (\g+\x+0.5,-2.1+0.25);
     \node at (\g+\x+0.25,2.1) {\scriptsize{$\sigma_a$}};
     \node at (\g+\x+0.25,-2.1) {\scriptsize{$\sigma_b$}};
     

     \def \g{4.3}
     \draw [fill=white!] (\g+\x,1.3-0.2) rectangle (\g+\x+0.4,1.7+0.2);
     \draw [fill=white!] (\g+\x,-1.7-0.2) rectangle (\g+\x+0.4,-1.3+0.2);

     
     \draw[thin,->] (\g+\x+0.2,1.4) -- (\g+\x+0.3,1.65);
     \draw[thin] (\g+\x+0.37,1.4) arc (0:180:0.17);
     \draw[thin,->] (\g+\x+0.2,-1.55) -- (\g+\x+0.3,-1.3);
     \draw[thin] (\g+\x+0.37,-1.55) arc (0:180:0.17);


    

     \def \xx{3.4+\x}

     \draw [fill=blue!50] (\xx-0.3,1.4) -- (\xx+0.3,1.4) -- (\xx+0.5,0.4) -- (\xx+0.5,-0.4) -- (\xx+0.3,-1.4) -- (\xx-0.3,-1.4) -- (\xx-0.5,-0.4) -- (\xx-0.5,0.4) --cycle; 
     \node at (\xx,0) {\large{$\cE$}};

     \def \xx{1+\x}
     \draw [fill=red!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U_1$}};
     \draw (\xx,0.9-0.25) -- (\xx,-0.5+0.25);
     \draw [fill=red!40](\xx,-0.5) circle (2.5mm);
     \node at (\xx,-0.5) {\footnotesize{$U_1$}};
     

     \def \xx{2+\x}
     \draw [fill=Yellow!40] (\xx,2.1) circle (2.5mm);
     \node at (\xx,2.1) {\footnotesize{$U_2$}};
     \draw (\xx,2.1-0.25) -- (\xx,-2.1+0.25);
     \draw [fill=Yellow!40](\xx,-2.1) circle (2.5mm);
     \node at (\xx,-2.1) {\footnotesize{$U_2$}};



     


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-intro1.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
        \def \s{0.1}
     \draw [fill=gray!15,draw=none] (0.05,0.06) rectangle (2.45,1.5);   
     \draw [fill=cyan!15,draw=none] (0.05,-0.06) rectangle (2.45,-1.5);  

     
     \draw [fill=gray!15,draw=none] (\s + 0.1,1.4+0.4) rectangle (\s+0.1+0.25,1.4+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s + 1.6,1.4+0.4) rectangle (\s+1.6+0.25,1.4+0.25+0.4);     
     \node[gray] at (\s + 0.6,1.5+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s + 2.1,1.5+0.4) {\footnotesize{$B$}};

     \draw (0,0.5) -- (2.5,0.5);
     \draw (0,-0.5) -- (2.5,-0.5); 
     
     \draw (0,0.9) -- (2.5,0.9);
     \draw (0,-0.9) -- (2.5,-0.9); 

     \draw (0,1.3) -- (2.5,1.3);
     \draw (0,-1.3) -- (2.5,-1.3); 


     \def \xx{1.25}
     \draw [fill=red!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U$}};
     \draw (\xx,0.9-0.25) -- (\xx,-0.9+0.25);
     \draw [fill=red!40](\xx,-0.9) circle (2.5mm);
     \node at (\xx,-0.9) {\footnotesize{$U$}};
     
     \node at (1.25,0) {$--------$};
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}


==> tikz-intro2.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{0}

    \def\s{1.8}

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+6.0,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+6.0,-1.5); 

     
     
     \draw [fill=gray!15,draw=none] (\s + 0.1,1.4+0.4) rectangle (\s+0.1+0.25,1.4+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s + 1.6,1.4+0.4) rectangle (\s+1.6+0.25,1.4+0.25+0.4);     
     \node[gray] at ( \s +0.6,1.5+0.4) {\footnotesize{$A$}};
     \node[cyan] at ( \s +2.1,1.5+0.4) {\footnotesize{$B$}};

     
     
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


     \draw (\x,0.5) -- (\x+6,0.5);
     \draw (\x,-0.5) -- (\x+6,-0.5); 
     
     \draw (\x,0.9) -- (\x+6,0.9);
     \draw (\x,-0.9) -- (\x+6,-0.9);

     \draw (\x,1.3) -- (\x+6,1.3);
     \draw (\x,-1.3) -- (\x+6,-1.3);

     \def \xx{1.25+\x}
     \draw [fill=red!40] (\xx,1.3) circle (2.5mm);
     \node at (\xx,1.3) {\footnotesize{$U_1$}};
     \draw (\xx,1.3-0.25) -- (\xx,-0.5+0.25);
     \draw [fill=red!40](\xx,-0.5) circle (2.5mm);
     \node at (\xx,-0.5) {\footnotesize{$U_1$}};

     \def \xx{3+\x}
     \draw [fill=yellow!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U_2$}};
     \draw (\xx,0.9-0.25) -- (\xx,-1.3+0.25);
     \draw [fill=yellow!40](\xx,-1.3) circle (2.5mm);
     \node at (\xx,-1.3) {\footnotesize{$U_2$}};

     \def \xx{4.75+\x}
     \draw [fill=ForestGreen!40] (\xx,0.5) circle (2.5mm);
     \node at (\xx,0.5) {\footnotesize{$U_3$}};
     \draw (\xx,0.5-0.25) -- (\xx,-0.9+0.25);
     \draw [fill=ForestGreen!40](\xx,-0.9) circle (2.5mm);
     \node at (\xx,-0.9) {\footnotesize{$U_3$}};

     

%%
\node at (\x+3,0) {$---------------$};
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-intro3.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{0}
    
    \def \s{1.8}



     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+6.0,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+6.0,-1.5); 
     
     
     \draw [fill=gray!15,draw=none] (\s+0.1,1.4+0.4) rectangle (\s+0.1+0.25,1.4+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s+1.6,1.4+0.4) rectangle (\s+1.6+0.25,1.4+0.25+0.4);     
     \node[gray] at (\s + 0.6,1.5+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s + 2.1,1.5+0.4) {\footnotesize{$B$}};

    
     

%%
\node at (\x+3,0) {$---------------$};
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (\x,0.5) -- (\x+6,0.5);
     \draw (\x,-0.5) -- (\x+6,-0.5); 
     
     \draw (\x,0.9) -- (\x+6,0.9);
     \draw (\x,-0.9) -- (\x+6,-0.9);

     \draw (\x,1.3) -- (\x+6,1.3);
     \draw (\x,-1.3) -- (\x+6,-1.3);

     \def \xx{1.25+\x}
     \draw [fill=red!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U_1$}};
     \draw (\xx,0.9-0.25) -- (\xx,-0.5+0.25);
     \draw [fill=red!40](\xx,-0.5) circle (2.5mm);
     \node at (\xx,-0.5) {\footnotesize{$U_1$}};


     \def \xx{3+\x}
     \draw[fill=blue!50] (\xx-0.6,1) -- (\xx-0.35,0.4) -- (\xx+0.35,0.4) -- (\xx+0.6,1) -- (\xx,1.45) --  cycle;
     \node at (\xx,0.9) {$X_A$};

     \draw[fill=blue!50] (\xx-0.6,-0.8) -- (\xx-0.35,-1.4) -- (\xx+0.35,-1.4) -- (\xx+0.6,-0.8) -- (\xx,-0.35) --  cycle;
     \node at (\xx,-0.9) {$Y_B$};
    

     \def \xx{4.75+\x}
     \draw [fill=ForestGreen!40] (\xx,0.5) circle (2.5mm);
     \node at (\xx,0.5) {\footnotesize{$U_2$}};
     \draw (\xx,0.5-0.25) -- (\xx,-0.9+0.25);
     \draw [fill=ForestGreen!40](\xx,-0.9) circle (2.5mm);
     \node at (\xx,-0.9) {\footnotesize{$U_2$}};

     



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-intro4.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{0}
    
    \def \s{1.8}



     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+6.0,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+6.0,-1.5); 
     
     
     \draw [fill=gray!15,draw=none] (\s+0.1,1.4+0.4) rectangle (\s+0.1+0.25,1.4+0.25+0.4);
     \draw [fill=cyan!15,draw=none] (\s+1.6,1.4+0.4) rectangle (\s+1.6+0.25,1.4+0.25+0.4);     
     \node[gray] at (\s + 0.6,1.5+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s + 2.1,1.5+0.4) {\footnotesize{$B$}};

    
     

%%
\node at (\x+3,0) {$---------------$};
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (\x,0.5) -- (\x+6,0.5);
     \draw (\x,-0.5) -- (\x+6,-0.5); 
     
     \draw (\x,0.9) -- (\x+6,0.9);
     \draw (\x,-0.9) -- (\x+6,-0.9);

     \draw (\x,1.3) -- (\x+6,1.3);
     \draw (\x,-1.3) -- (\x+6,-1.3);

     \def \xx{0.8+\x}
     \draw [fill=red!40] (\xx,0.9) circle (2.5mm);
     \node at (\xx,0.9) {\footnotesize{$U_1$}};
     \draw (\xx,0.9-0.25) -- (\xx,-0.5+0.25);
     \draw [fill=red!40](\xx,-0.5) circle (2.5mm);
     \node at (\xx,-0.5) {\footnotesize{$U_1$}};


    

     \def \xx{2+\x}

     \draw [fill=blue!50] (\xx-0.3,1.4) -- (\xx+0.3,1.4) -- (\xx+0.5,0.4) -- (\xx+0.5,-0.4) -- (\xx+0.3,-1.4) -- (\xx-0.3,-1.4) -- (\xx-0.5,-0.4) -- (\xx-0.5,0.4) --cycle; 
     \node at (\xx,0) {\large{$\cE$}};

     \def \xx{3.1+\x}
     \draw [fill=Yellow!40] (\xx,1.3) circle (2.5mm);
     \node at (\xx,1.3) {\footnotesize{$U_2$}};
     \draw (\xx,1.3-0.25) -- (\xx,-1.3+0.25);
     \draw [fill=Yellow!40](\xx,-1.3) circle (2.5mm);
     \node at (\xx,-1.3) {\footnotesize{$U_2$}};

    \def \xx{4.3+\x}

     \draw [fill=purple!50] (\xx-0.3,1.4) -- (\xx+0.3,1.4) -- (\xx+0.5,0.4) -- (\xx+0.5,-0.4) -- (\xx+0.3,-1.4) -- (\xx-0.3,-1.4) -- (\xx-0.5,-0.4) -- (\xx-0.5,0.4) --cycle; 
     \node at (\xx,0) {\large{$\cF$}};
     
\def \xx{5.5+\x}
     \draw [fill=ForestGreen!40] (\xx,0.5) circle (2.5mm);
     \node at (\xx,0.5) {\footnotesize{$U_3$}};
     \draw (\xx,0.5-0.25) -- (\xx,-0.9+0.25);
     \draw [fill=ForestGreen!40](\xx,-0.9) circle (2.5mm);
     \node at (\xx,-0.9) {\footnotesize{$U_3$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-multi.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{0}
    \def\b{7}
    \def \s{2.5}



     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+\b,1.9);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+\b,-1.9); 
     
     
     \draw [fill=gray!15,draw=none] (\s+0.1,1.4+0.8) rectangle (\s+0.1+0.25,1.4+0.25+0.8);
     \draw [fill=cyan!15,draw=none] (\s+1.6,1.4+0.8) rectangle (\s+1.6+0.25,1.4+0.25+0.8);     
     \node[gray] at (\s + 0.6,1.9+0.4) {\footnotesize{$A$}};
     \node[cyan] at (\s + 2.1,1.9+0.4) {\footnotesize{$B$}};

    
     

%%
\node at (\x+\b/2,0) {$-----------------$};
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw (\x,0.5) -- (\x+\b+0.05,0.5);
     \draw (\x,-0.5) -- (\x+\b+0.05,-0.5); 
     
     \draw (\x,0.9) -- (\x+\b+0.05,0.9);
     \draw (\x,-0.9) -- (\x+\b+0.05,-0.9);

     \draw (\x,1.3) -- (\x+\b+0.05,1.3);
     \draw (\x,-1.3) -- (\x+\b+0.05,-1.3);

     \draw (\x,1.7) -- (\x+\b+0.05,1.7);
     \draw (\x,-1.7) -- (\x+\b+0.05,-1.7);


     \def \xx{0.5}
     \draw [fill=yellow!50] (\xx-0.36,1.85) rectangle (\xx+0.36,0.1); 
     \node at (\xx+0.03,0.9) {\scriptsize{$V_A^{(3)}$}};
     \draw [fill=yellow!50] (\xx-0.36,-0.1) rectangle (\xx+0.36,-1.85); 
     \node at (\xx,-0.9) {\scriptsize{$W_B^{(3)}$}};

     \def \xx{1.5+\x}
     \draw [fill=red!40] (\xx,0.9) circle (3mm);
     \node at (\xx+0.02,0.9) {\scriptsize{$U_3$}};
     \draw (\xx,0.9-0.3) -- (\xx,-0.5+0.3);
     \draw [fill=red!40](\xx,-0.5) circle (3mm);
     \node at (\xx+0.02,-0.5) {\scriptsize{$U_3$}};

     \def \xx{2.5}
     \draw [fill=yellow!50] (\xx-0.36,1.85) rectangle (\xx+0.36,0.1); 
     \node at (\xx+0.03,0.9) {\scriptsize{$V_A^{(2)}$}};
     \draw [fill=yellow!50] (\xx-0.36,-0.1) rectangle (\xx+0.36,-1.85); 
     \node at (\xx+0.01,-0.9) {\scriptsize{$W_B^{(2)}$}};
    

     \def \xx{3.5}
     \draw [fill=ForestGreen!40] (\xx,0.5) circle (3mm);
     \node at (\xx+0.02,0.5) {\scriptsize{$U_2$}};
     \draw (\xx,0.5-0.3) -- (\xx,-0.9+0.3);
     \draw [fill=ForestGreen!40](\xx,-0.9) circle (3mm);
     \node at (\xx+0.02,-0.9) {\scriptsize{$U_2$}};

     \def \xx{4.5}
     \draw [fill=yellow!50] (\xx-0.36,1.85) rectangle (\xx+0.36,0.1); 
     \node at (\xx+0.03,0.9) {\scriptsize{$V_A^{(1)}$}};
     \draw [fill=yellow!50] (\xx-0.36,-0.1) rectangle (\xx+0.36,-1.85); 
     \node at (\xx+0.01,-0.9) {\scriptsize{$W_B^{(1)}$}};

     \def \xx{5.5}
     \draw [fill=Violet!40] (\xx,1.3) circle (3mm);
     \node at (\xx+0.02,1.3) {\scriptsize{$U_1$}};
     \draw (\xx,1.3-0.3) -- (\xx,-1.3+0.3);
     \draw [fill=Violet!40](\xx,-1.3) circle (3mm);
     \node at (\xx+0.02,-1.3) {\scriptsize{$U_1$}};
    
     \def \xx{6.5}
     \draw [fill=yellow!50] (\xx-0.36,1.85) rectangle (\xx+0.36,0.1); 
     \node at (\xx+0.03,0.9) {\scriptsize{$V_A^{(0)}$}};
     \draw [fill=yellow!50] (\xx-0.36,-0.1) rectangle (\xx+0.36,-1.85); 
     \node at (\xx+0.01,-0.9) {\scriptsize{$W_B^{(0)}$}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-toff.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{4.25}

   
     \draw [fill=gray!15,draw=none] (0.05,0.06) rectangle (2.45,1.5);   
     \draw [fill=cyan!15,draw=none] (0.05,-0.06) rectangle (2.45,-1.5);  

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+4.05,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+4.05,-1.5); 
 
     
     \draw [fill=gray!15,draw=none] (0.1,1+0.7) rectangle (0.1+0.25,1+0.25+0.7);
     \draw [fill=cyan!15,draw=none] (1.6,1+0.7) rectangle (1.6+0.25,1+0.25+0.7);     
     \node[gray] at (0.6,1.125+0.7) {\footnotesize{$A$}};
     \node[cyan] at (2.1,1.125+0.7) {\footnotesize{$B$}};
    
     \draw (0,0.9) -- (2.5,0.9);
     \draw (0,0.5) -- (2.5,0.5);
     \draw (0,-0.9) -- (2.5,-0.9);   

\node at (1.25,0) {$--------$};

     \def\xx{1.25}
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw (\xx,-0.9) circle (1.5mm);
     \draw (\xx,0.9) -- (\xx,-0.9-0.15);
     
%%%     
     \node at ((1.25+\x/2,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def\x{4.25}
    \draw (\x,1.3) -- (\x+4.1,1.3);
    \draw (\x,0.9) -- (\x+4.1,0.9);
    \draw (\x+0.55,0.5) -- (\x+3.8,0.5);
    \draw (\x,-0.9) -- (\x+4.1,-0.9);

    \node at (\x+0.3,0.5) {$\ket{0}$};
    \node at (\x+3.9,0.5) {$||$};

%%
\node at (\x+2.05,0) {$-----------$};
%%

    \def\xx{\x+1}
     \draw[fill=black] (\xx,1.3) circle (0.5mm);
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw (\xx,0.5) circle (1.5mm);
     \draw (\xx,1.3) -- (\xx,0.5-0.15);

    \def\xx{\x+2}
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw (\xx,-0.9) circle (1.5mm);
     \draw (\xx,0.5) -- (\xx,-0.9-0.15);
     

     \def\xx{\x+3}
     \draw[fill=black] (\xx,1.3) circle (0.5mm);
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw (\xx,0.5) circle (1.5mm);
     \draw (\xx,1.3) -- (\xx,0.5-0.15);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-toff2.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{4.25}

   
     \draw [fill=gray!15,draw=none] (0.05,0.06) rectangle (2.45,1.5);   
     \draw [fill=cyan!15,draw=none] (0.05,-0.06) rectangle (2.45,-1.5);  

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+4.05,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+4.05,-1.5); 
 
     
     \draw [fill=gray!15,draw=none] (0.1,1+0.7) rectangle (0.1+0.25,1+0.25+0.7);
     \draw [fill=cyan!15,draw=none] (1.6,1+0.7) rectangle (1.6+0.25,1+0.25+0.7);     
     \node[gray] at (0.6,1.125+0.7) {\footnotesize{$A$}};
     \node[cyan] at (2.1,1.125+0.7) {\footnotesize{$B$}};
    
     \draw (0,0.9) -- (2.5,0.9);
     \draw (0,0.-0.9) -- (2.5,-0.9);
     \draw (0,-0.5) -- (2.5,-0.5);   

\node at (1.25,0) {$--------$};

     \def\xx{1.25}
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw[fill=black] (\xx,-0.5) circle (0.5mm);
     \draw (\xx,-0.9) circle (1.5mm);
     \draw (\xx,0.9) -- (\xx,-0.9-0.15);
    
     
     
%%%     
     \node at ((1.25+\x/2,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def\x{4.25}
    \draw (\x,-0.9) -- (\x+4.1,-0.9);
    \draw (\x,0.9) -- (\x+4.1,0.9);
    \draw (\x+0.55,-0.5) -- (\x+3.8,-0.5);
    \draw (\x,-1.3) -- (\x+4.1,-1.3);

    \node at (\x+0.3,-0.5) {$\ket{0}$};
    \node at (\x+3.9,-0.5) {$||$};

    \draw[fill=cyan!15] (\x+0.3,-1.3-0.2) rectangle (\x+0.3+0.4,-1.3+0.2);
    \node at (\x+0.3+0.2,-1.3) {\footnotesize{$H$}};

    \draw[fill=cyan!15] (\x+3.5,-1.3-0.2) rectangle (\x+3.5+0.4,-1.3+0.2);
    \node at (\x+3.5+0.2,-1.3) {\footnotesize{$H$}};
%%
\node at (\x+2.05,0) {$-----------$};
%%

    \def\xx{\x+1.3}
     \draw[fill=black] (\xx,-1.3) circle (0.5mm);
     \draw[fill=black] (\xx,-0.9) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,-1.3) -- (\xx,-0.5+0.15);

    \def\xx{\x+2}
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw[fill=black] (\xx,-0.5) circle (0.5mm);
     \draw (\xx,0.9) -- (\xx,-0.5);
     

    \def\xx{\x+2.7}
     \draw[fill=black] (\xx,-1.3) circle (0.5mm);
     \draw[fill=black] (\xx,-0.9) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,-1.3) -- (\xx,-0.5+0.15);
     


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-toffv.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{4.25}

   
     \draw [fill=gray!15,draw=none] (0.05,0.06) rectangle (2.45,1.5);   
     \draw [fill=cyan!15,draw=none] (0.05,-0.06) rectangle (2.45,-0.9);  

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+4.05,1.5);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+4.05,-0.9); 
 
     
     \draw [fill=gray!15,draw=none] (0.1,1+0.7) rectangle (0.1+0.25,1+0.25+0.7);
     \draw [fill=cyan!15,draw=none] (1.6,1+0.7) rectangle (1.6+0.25,1+0.25+0.7);     
     \node[gray] at (0.6,1.125+0.7) {\footnotesize{$A$}};
     \node[cyan] at (2.1,1.125+0.7) {\footnotesize{$B$}};
    
     \draw (0,0.9) -- (2.5,0.9);
     \draw (0,0.5) -- (2.5,0.5);
     \draw (0,-0.5) -- (2.5,-0.5);   

\node at (1.25,0) {$-------$};

     \def\xx{1.25}
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,0.9) -- (\xx,-0.5-0.15);
     
%%%     
     \node at ((1.25+\x/2,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def\x{4.25}
    \draw (\x,1.3) -- (\x+4.1,1.3);
    \draw (\x,0.9) -- (\x+4.1,0.9);
    \draw (\x+0.55,0.5) -- (\x+3.8,0.5);
    \draw (\x,-0.5) -- (\x+4.1,-0.5);

    \node at (\x+0.3,0.5) {$\ket{0}$};
    \node at (\x+3.9,0.5) {$||$};

%%
\node at (\x+2.05,0) {$----------$};
%%

    \def\xx{\x+1}
     \draw[fill=black] (\xx,1.3) circle (0.5mm);
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw (\xx,0.5) circle (1.5mm);
     \draw (\xx,1.3) -- (\xx,0.5-0.15);

    \def\xx{\x+2}
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,0.5) -- (\xx,-0.5-0.15);
     

     \def\xx{\x+3}
     \draw[fill=black] (\xx,1.3) circle (0.5mm);
     \draw[fill=black] (\xx,0.9) circle (0.5mm);
     \draw (\xx,0.5) circle (1.5mm);
     \draw (\xx,1.3) -- (\xx,0.5-0.15);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz-toffv2.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \def\x{4.25}

   
     \draw [fill=gray!15,draw=none] (0.05,0.06) rectangle (2.45,0.9);   
     \draw [fill=cyan!15,draw=none] (0.05,-0.06) rectangle (2.45,-1.5);  

     \draw [fill=gray!15,draw=none] (\x+0.05,0.06) rectangle (\x+4.05,0.9);   
     \draw [fill=cyan!15,draw=none] (\x+0.05,-0.06) rectangle (\x+4.05,-1.5); 
 
     
     \draw [fill=gray!15,draw=none] (0.1,1+0.1) rectangle (0.1+0.25,1+0.25+0.1);
     \draw [fill=cyan!15,draw=none] (1.6,1+0.1) rectangle (1.6+0.25,1+0.25+0.1);     
     \node[gray] at (0.6,1.125+0.1) {\footnotesize{$A$}};
     \node[cyan] at (2.1,1.125+0.1) {\footnotesize{$B$}};
    
     \draw (0,0.5) -- (2.5,0.5);
     \draw (0,0.-0.9) -- (2.5,-0.9);
     \draw (0,-0.5) -- (2.5,-0.5);   

\node at (1.25,0) {$-------$};

     \def\xx{1.25}
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw[fill=black] (\xx,-0.5) circle (0.5mm);
     \draw (\xx,-0.9) circle (1.5mm);
     \draw (\xx,0.5) -- (\xx,-0.9-0.15);
    
     
     
%%%     
     \node at ((1.25+\x/2,0) {$=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def\x{4.25}
    \draw (\x,-0.9) -- (\x+4.1,-0.9);
    \draw (\x,0.5) -- (\x+4.1,0.5);
    \draw (\x+0.55,-0.5) -- (\x+3.8,-0.5);
    \draw (\x,-1.3) -- (\x+4.1,-1.3);

    \node at (\x+0.3,-0.5) {$\ket{0}$};
    \node at (\x+3.9,-0.5) {$||$};

    \draw[fill=cyan!15] (\x+0.3,-1.3-0.2) rectangle (\x+0.3+0.4,-1.3+0.2);
    \node at (\x+0.3+0.2,-1.3) {\footnotesize{$H$}};

    \draw[fill=cyan!15] (\x+3.5,-1.3-0.2) rectangle (\x+3.5+0.4,-1.3+0.2);
    \node at (\x+3.5+0.2,-1.3) {\footnotesize{$H$}};
%%
\node at (\x+2.05,0) {$----------$};
%%

    \def\xx{\x+1.3}
     \draw[fill=black] (\xx,-1.3) circle (0.5mm);
     \draw[fill=black] (\xx,-0.9) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,-1.3) -- (\xx,-0.5+0.15);

    \def\xx{\x+2}
     \draw[fill=black] (\xx,0.5) circle (0.5mm);
     \draw[fill=black] (\xx,-0.5) circle (0.5mm);
     \draw (\xx,0.5) -- (\xx,-0.5);
     

    \def\xx{\x+2.7}
     \draw[fill=black] (\xx,-1.3) circle (0.5mm);
     \draw[fill=black] (\xx,-0.9) circle (0.5mm);
     \draw (\xx,-0.5) circle (1.5mm);
     \draw (\xx,-1.3) -- (\xx,-0.5+0.15);
     


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz_eq1.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \centering
    \def \x{6}
    \def \s{0}

    \node at (0,0) {$\quad \quad \sum_{i,j} (\sigma_i)_A \ox (\sigma_i)_B \rho_{AB} (\sigma_j)_A \ox (\sigma_j)_B
    \overset{\textnormal{notation}}{=} \sum_{i,j}$};
    
    
    \def \s{\x-0.7}
    \draw (\s,0.3) -- (\x+0.8,0.3);
    \draw (\s,-0.3) -- (\x+0.8,-0.3);
    
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.4, 0.1);
    \node at (\s+0.2,0.25) {\scriptsize$\sigma_i$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.4, -0.1);
    \node at (\s+0.2,-0.3) {\scriptsize$\sigma_i$};

    \draw [fill=white!15] (\x , 0.5) rectangle (\x+0.5,-0.5);
    \node at (\x+0.25,0) {$\rho$};

    \def \s{\x+0.8}
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.4, 0.1);
    \node at (\s+0.2,0.25) {\scriptsize$\sigma_j$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.4, -0.1);
    \node at (\s+0.2,-0.3) {\scriptsize$\sigma_j$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz_eq2.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \centering
    \def \x{7}
    \def \s{0}

    \node at (0,0) {$\quad \quad \cE(\rho)  = \cU ( \cX ( \cV (\rho) ) ) = \sum_{k,k',i,l,l'}  u_{k}u_{k'}^*  v_l v_{l'}
    \,$};
    

    \draw (\x-2,0.3) -- (\x+2.5,0.3);
    \draw (\x-2,-0.3) -- (\x+2.5,-0.3);

    
    \def \s{\x-2.1}
    
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.5, 0.1);
    \node at (\s+0.25,0.25) {\scriptsize$\sigma_k$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.5, -0.1);
    \node at (\s+0.25,-0.3) {\scriptsize$\sigma_k$};

    \def \s{\x-1.4}
    \draw [fill=black!90] (\s , 0.5) rectangle (\s+0.5,-0.5);
    \node[white] at (\s+0.25,0) {$X_i$};
    
    
    \def \s{\x-0.7}
    
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.5, 0.1);
    \node at (\s+0.25,0.25) {\scriptsize$\sigma_l$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.5, -0.1);
    \node at (\s+0.25,-0.3) {\scriptsize$\sigma_l$};

    \draw [fill=white!15] (\x , 0.5) rectangle (\x+0.5,-0.5);
    \node at (\x+0.25,0) {$\rho$};

    \def \s{\x+0.8}
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.5, 0.1);
    \node at (\s+0.28,0.25) {\scriptsize$\sigma_{l'}$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.5, -0.1);
    \node at (\s+0.28,-0.3) {\scriptsize$\sigma_{l'}$};

    \def \s{\x+1.5}
    \draw [fill=black!90] (\s , 0.5) rectangle (\s+0.5,-0.5);
    \node[white] at (\s+0.25,0) {$X_i^\dagger$};

    \def \s{\x+2.2}
    
    \draw [fill=gray!15] (\s, 0.5) rectangle (\s+0.5, 0.1);
    \node at (\s+0.28,0.25) {\scriptsize$\sigma_{k'}$};
    
    \draw [fill=cyan!15] (\s, -0.5) rectangle (\s+0.5, -0.1);
    \node at (\s+0.28,-0.3) {\scriptsize$\sigma_{k'}$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz_eq3.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \centering
    \def \x{5}
    \def \s{0}
    \def \c{1}

    \node at (0,0) {$\quad \quad \cG(\rho) = \sum_{k,l,k',l'}  u_{k}u_{k'}^* v_{l}v_{l'}^* 
    \,$};
    
    \def \a{\x-1.2*\c}
    \def \b{\x+2.2*\c}
    \draw (\a,\c/2) -- (\b,\c/2);
    \draw (\a,-\c/2) -- (\b,-\c/2);
    \draw (\a,3*\c/2) -- (\b,3*\c/2);
    \draw (\a,-\c-\c/2) -- (\b,-\c-\c/2);
    \draw (\a,2*\c+\c/2) -- (\b,2*\c+\c/2);
    \draw (\a,-2*\c-\c/2) -- (\b,-2*\c-\c/2);

    

    
    
    \def \s{\x-1.2*\c}
    
    \draw [fill=gray!15] (\s, 3*\c) rectangle (\s+\c, 2*\c+0.1);
    \node at (\s+\c/2,5*\c/2) {$\sigma_{k}$};
    
    \draw [fill=gray!15] (\s, 1*\c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_l$};
    
    \draw [fill=cyan!15] (\s, -1*\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_l$};

    \draw [fill=cyan!15] (\s, -3*\c) rectangle (\s+\c, -2*\c-0.1);
    \node at (\s+\c/2,-2*\c-\c/2) {$\sigma_{k}$};

    %%%%%%%%%%%%%%%%%%%

    \draw [fill=white!15] (\x , \c) rectangle (\x+\c,-\c);
    \node at (\x+\c/2,0) {$\Tilde{\rho}$};

    \draw [fill=gray!15] (\x, 3*\c) rectangle (\x+\c, \c+0.1);
    \node at (\x+\c/2,2*\c+0.1) {$\phi_0$};

    
    \draw [fill=cyan!15] (\x, -3*\c) rectangle (\x+\c, -\c-0.1);
    \node at (\x+\c/2,-2*\c) {$\phi_0$};

    
%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \s{\x+1.2*\c}

     \draw [fill=gray!15] (\s, 3*\c) rectangle (\s+\c, 2*\c+0.1);
    \node at (\s+\c/2,5*\c/2) {$\sigma_{k'}$};
    
    \draw [fill=gray!15] (\s, 1*\c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_{l'}$};
    
    \draw [fill=cyan!15] (\s, -1*\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_{l'}$};

    \draw [fill=cyan!15] (\s, -3*\c) rectangle (\s+\c, -2*\c-0.1);
    \node at (\s+\c/2,-2*\c-\c/2) {$\sigma_{k'}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}

==> tikz_eq4.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \centering
    \def \x{3}
    \def \s{0}
    \def \c{1}

    \node at (0,0) {$\quad \quad \sum_{k,k'}  u_{k}u_{k'}^* 
    \,$};
    
    \def \a{\x-1.2*\c}
    \def \b{\x+2.2*\c}
    \draw (\a,\c/2) -- (\b,\c/2);
    \draw (\a,-\c/2) -- (\b,-\c/2);
    \draw (\a,3*\c/2) -- (\b,3*\c/2);
    \draw (\a,-\c-\c/2) -- (\b,-\c-\c/2);
    \draw (\a,2*\c+\c/2) -- (\b,2*\c+\c/2);
    \draw (\a,-2*\c-\c/2) -- (\b,-2*\c-\c/2);

    

    
    
    \def \s{\x-1.2*\c}
    
    \draw [fill=gray!15] (\s, 3*\c) rectangle (\s+\c, 2*\c+0.1);
    \node at (\s+\c/2,5*\c/2) {$\sigma_{k}$};
    
    \draw [fill=gray!15] (\s, 2*\c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c+0.1) {$\bra{\phi_a}$};
    
    \draw [fill=cyan!15] (\s, -2*\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c) {$\bra{\phi_b}$};

    \draw [fill=cyan!15] (\s, -3*\c) rectangle (\s+\c, -2*\c-0.1);
    \node at (\s+\c/2,-2*\c-\c/2) {$\sigma_{k}$};

    %%%%%%%%%%%%%%%%%%%

    \draw [fill=white!15] (\x , \c) rectangle (\x+\c,-\c);
    \node at (\x+\c/2,0) {$\Tilde{\rho}$};

    \draw [fill=gray!15] (\x, 3*\c) rectangle (\x+\c, \c+0.1);
    \node at (\x+\c/2,2*\c+0.1) {$\phi_0$};

    
    \draw [fill=cyan!15] (\x, -3*\c) rectangle (\x+\c, -\c-0.1);
    \node at (\x+\c/2,-2*\c) {$\phi_0$};

    
%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def \s{\x+1.2*\c}

     \draw [fill=gray!15] (\s, 3*\c) rectangle (\s+\c, 2*\c+0.1);
    \node at (\s+\c/2,5*\c/2) {$\sigma_{k'}$};
    
    \draw [fill=gray!15] (\s, 2*\c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c+0.1) {$\ket{\phi_a}$};
    
    \draw [fill=cyan!15] (\s, -2*\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c) {$\ket{\phi_b}$};

    \draw [fill=cyan!15] (\s, -3*\c) rectangle (\s+\c, -2*\c-0.1);
    \node at (\s+\c/2,-2*\c-\c/2) {$\sigma_{k'}$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node at (\s+3,0) {$\quad \quad = \quad \sum_{k,k'}  u_{k}u_{k'}^* 
    \,$};

    \def \x{12}

    \def \a{\x-2.4*\c}
    \def \b{\x+2.5*\c}
    \draw (\a,\c/2) -- (\b,\c/2);
    \draw (\a,-\c/2) -- (\b,-\c/2);

    \def \s{\x-2.4*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_k$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_k$};
    
    \def \s{\x-1.2*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

    \draw [fill=white!15] (\x , \c) rectangle (\x+\c,-\c);
    \node at (\x+\c/2,0) {$\Tilde{\rho}$};

    \def \s{\x+1.2*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

    \def \s{\x+2.4*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_{k'}$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_{k'}$};

    \end{tikzpicture}

==> tikz_eq5.tex <==
    \begin{tikzpicture}[thick,scale=0.8]
    \centering
    \def \x{5.5}
    \def \s{0}
    \def \c{1}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node at (0,0) {$\quad \quad  \sum_{k,k'}  u_{k}u_{k'}^* 
    \,$};


    \def \a{\x-3.6*\c}
    \def \b{\x+3.6*\c}
    \draw (\a,\c/2) -- (\b,\c/2);
    \draw (\a,-\c/2) -- (\b,-\c/2);

    \def \s{\x-3.6*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

    \def \s{\x-2.4*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_k$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_k$};
    
    \def \s{\x-1.2*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

    \draw [fill=white!15] (\x , \c) rectangle (\x+\c,-\c);
    \node at (\x+\c/2,0) {$\Tilde{\rho}$};

    \def \s{\x+1.2*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

    \def \s{\x+2.4*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_{k'}$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_{k'}$};

    \def \s{\x+3.6*\c}

    \draw [fill=gray!15] (\s, \c) rectangle (\s+\c, 0.1);
    \node at (\s+\c/2,\c/2) {$\sigma_a$};
    
    \draw [fill=cyan!15] (\s, -\c) rectangle (\s+\c, -0.1);
    \node at (\s+\c/2,-\c/2) {$\sigma_b$};

     \node at (\x+1.8*\c,-3*\c) {$ =  \sum_{k,k'}  u_{k}u_{k'}^* f(a,k)f(a,k')
    f(b,k)f(b,k')\, $};

    \def \x{13}

     \def \s{\x-1.2*\c}
     
    \def \a{\x-1.2*\c}
    \def \b{\x+1.2*\c}
    \draw (\a,\c/2-3*\c) -- (\b,\c/2-3*\c);
    \draw (\a,-\c/2-3*\c) -- (\b,-\c/2-3*\c);

    \draw [fill=gray!15] (\s, \c-3*\c) rectangle (\s+\c, 0.1-3*\c);
    \node at (\s+\c/2,\c/2-3*\c) {$\sigma_k$};
    
    \draw [fill=cyan!15] (\s, -\c-3*\c) rectangle (\s+\c, -0.1-3*\c);
    \node at (\s+\c/2,-\c/2-3*\c) {$\sigma_k$};

    \draw [fill=white!15] (\x , \c-3*\c) rectangle (\x+\c,-\c-3*\c);
    \node at (\x+\c/2,0-3*\c) {$\Tilde{\rho}$};

    \def \s{\x+1.2*\c}

    \draw [fill=gray!15] (\s, \c-3*\c) rectangle (\s+\c, 0.1-3*\c);
    \node at (\s+\c/2,\c/2-3*\c) {$\sigma_{k'}$};
    
    \draw [fill=cyan!15] (\s, -\c-3*\c) rectangle (\s+\c, -0.1-3*\c);
    \node at (\s+\c/2,-\c/2-3*\c) {$\sigma_{k'}$};

    \end{tikzpicture}
